The Trilemma of Truth in Large Language Models

The public often attributes human-like qualities to large language models (LLMs), assuming that they "know" certain things. In reality, LLMs encode information retained during training as internal probabilistic knowledge. This study examines existing methods for probing the veracity of that knowledge and identifies three flawed underlying assumptions. To address these flaws, we introduce sAwMIL (Sparse-Aware Multiple-Instance Learning), a multiclass probing framework that combines multiple-instance learning with conformal prediction. sAwMIL leverages LLMs' internal representations to classify statements as true, false, or neither. We evaluate sAwMIL across 16 open-source LLMs, including default and chat-based variants, using three new curated datasets. Our results show that (1) common probing methods fail to provide a reliable and transferable veracity direction and, in some settings, perform worse than zero-shot prompting; (2) truth and falsehood are not encoded symmetrically; and (3) LLMs encode a third type of signal that is distinct from both true and false.

==> (inline-0) <==
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
   \\[-2pt]
    \caption{\textbf{Classification performance of the multiclass \texttt{sAwMIL} probe across datasets and models} (evaluated on the \underline{\textit{last token's representation}}).
    This probe is trained on bag representations of the statements and evaluated using representations of the last tokens.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1,000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_sawmil_instance}}
  \endlastfoot

Llama-3-8B & default & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 16 & 0.52 \\
Llama-3.2-3B & default & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 1.00 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 17 & 0.55 \\
Qwen-2.5-7B & default & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 19 & 0.70 \\
Qwen-2.5-14B & default & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 28 & 0.60 \\
Gemma-7B & default & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{1.00} & 1.00 & 20 & 0.74 \\
Gemma-2-9B & default & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{1.00} & 1.00 & 21 & 0.51 \\
Llama-3.1-8B & chat & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{1.00} & 1.00 & 13 & 0.42 \\
Llama-3.2-3B & chat & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 10 & 0.32 \\
Qwen-2.5-7B & chat & instance & \texttt{sAwMIL} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 20 & 0.74 \\
Qwen-2.5-14B & chat & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 29 & 0.62 \\
Gemma-7B & chat & instance & \texttt{sAwMIL} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 18 & 0.67 \\
Gemma-2-9B & chat & instance & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 1.00 & 23 & 0.56 \\
Bio-Medical-Llama & chat & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 28 & 0.90 \\
Llama3-Med42-8B & chat & instance & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 14 & 0.45 \\ [4pt]
Llama-3-8B & default & instance & \texttt{sAwMIL} & Medical Indications & 0.84 & \textbf{0.86} & 0.88 & 13 & 0.42 \\
Llama-3.2-3B & default & instance & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.85} & 0.88 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & instance & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 13 & 0.42 \\
Qwen-2.5-7B & default & instance & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.86} & 0.88 & 16 & 0.59 \\
Qwen-2.5-14B & default & instance & \texttt{sAwMIL} & Medical Indications & 0.84 & \textbf{0.87} & 0.89 & 22 & 0.47 \\
Gemma-7B & default & instance & \texttt{sAwMIL} & Medical Indications & 0.84 & \textbf{0.86} & 0.89 & 17 & 0.63 \\
Gemma-2-9B & default & instance & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 18 & 0.44 \\
Llama-3.1-8B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.85 & \textbf{0.87} & 0.89 & 18 & 0.58 \\
Llama-3.2-3B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.82 & \textbf{0.85} & 0.87 & 15 & 0.56 \\
Mistral-7B-v0.3 & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 16 & 0.52 \\
Qwen-2.5-7B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.85} & 0.87 & 17 & 0.63 \\
Qwen-2.5-14B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.91 & 23 & 0.49 \\
Gemma-7B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.80 & \textbf{0.83} & 0.85 & 15 & 0.56 \\
Gemma-2-9B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 21 & 0.51 \\
Bio-Medical-Llama & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.85 & \textbf{0.87} & 0.89 & 11 & 0.35 \\
Llama3-Med42-8B & chat & instance & \texttt{sAwMIL} & Medical Indications & 0.85 & \textbf{0.88} & 0.90 & 8 & 0.26 \\ [4pt]
Llama-3-8B & default & instance & \texttt{sAwMIL} & Word Definitions & 0.86 & \textbf{0.87} & 0.89 & 13 & 0.42 \\
Llama-3.2-3B & default & instance & \texttt{sAwMIL} & Word Definitions & 0.83 & \textbf{0.85} & 0.87 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & instance & \texttt{sAwMIL} & Word Definitions & 0.85 & \textbf{0.87} & 0.89 & 13 & 0.42 \\
Qwen-2.5-7B & default & instance & \texttt{sAwMIL} & Word Definitions & 0.86 & \textbf{0.88} & 0.89 & 16 & 0.59 \\
Qwen-2.5-14B & default & instance & \texttt{sAwMIL} & Word Definitions & 0.86 & \textbf{0.87} & 0.89 & 21 & 0.45 \\
Gemma-7B & default & instance & \texttt{sAwMIL} & Word Definitions & 0.83 & \textbf{0.85} & 0.87 & 14 & 0.52 \\
Gemma-2-9B & default & instance & \texttt{sAwMIL} & Word Definitions & 0.88 & \textbf{0.90} & 0.91 & 17 & 0.41 \\
Llama-3.1-8B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.92 & \textbf{0.93} & 0.94 & 14 & 0.45 \\
Llama-3.2-3B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.85 & \textbf{0.86} & 0.88 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.88 & \textbf{0.90} & 0.91 & 11 & 0.35 \\
Qwen-2.5-7B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.87 & \textbf{0.89} & 0.90 & 18 & 0.67 \\
Qwen-2.5-14B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.91 & \textbf{0.93} & 0.94 & 24 & 0.51 \\
Gemma-7B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.81 & \textbf{0.83} & 0.85 & 22 & 0.81 \\
Gemma-2-9B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.91 & \textbf{0.92} & 0.94 & 19 & 0.46 \\
Bio-Medical-Llama & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.88 & \textbf{0.90} & 0.91 & 13 & 0.42 \\
Llama3-Med42-8B & chat & instance & \texttt{sAwMIL} & Word Definitions & 0.90 & \textbf{0.92} & 0.93 & 14 & 0.45 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%% sAwMIL (BAG)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the multiclass \texttt{sAwMIL} probe across datasets and models} (evaluated on the \underline{\textit{full bag}}).
    This probe is trained and evaluated on the bag representation of the statements.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_sawmil_bag}}\\
  \endlastfoot

Llama-3-8B & default & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 16 & 0.52 \\
Llama-3.2-3B & default & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 1.00 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 17 & 0.55 \\
Qwen-2.5-7B & default & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 19 & 0.70 \\
Qwen-2.5-14B & default & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 28 & 0.60 \\
Gemma-7B & default & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{1.00} & 1.00 & 20 & 0.74 \\
Gemma-2-9B & default & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{1.00} & 1.00 & 21 & 0.51 \\
Llama-3.1-8B & chat & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{1.00} & 1.00 & 13 & 0.42 \\
Llama-3.2-3B & chat & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 10 & 0.32 \\
Qwen-2.5-7B & chat & bag & \texttt{sAwMIL} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 20 & 0.74 \\
Qwen-2.5-14B & chat & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 29 & 0.62 \\
Gemma-7B & chat & bag & \texttt{sAwMIL} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 18 & 0.67 \\
Gemma-2-9B & chat & bag & \texttt{sAwMIL} & City Locations & 0.98 & \textbf{0.99} & 1.00 & 23 & 0.56 \\
Bio-Medical-Llama & chat & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 28 & 0.90 \\
Llama3-Med42-8B & chat & bag & \texttt{sAwMIL} & City Locations & 0.99 & \textbf{0.99} & 1.00 & 14 & 0.45 \\ [4pt]
Llama-3-8B & default & bag & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.86} & 0.88 & 13 & 0.42 \\
Llama-3.2-3B & default & bag & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.85} & 0.88 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & bag & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 13 & 0.42 \\
Qwen-2.5-7B & default & bag & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.86} & 0.88 & 16 & 0.59 \\
Qwen-2.5-14B & default & bag & \texttt{sAwMIL} & Medical Indications & 0.84 & \textbf{0.87} & 0.89 & 22 & 0.47 \\
Gemma-7B & default & bag & \texttt{sAwMIL} & Medical Indications & 0.84 & \textbf{0.86} & 0.89 & 17 & 0.63 \\
Gemma-2-9B & default & bag & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 18 & 0.44 \\
Llama-3.1-8B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.85 & \textbf{0.87} & 0.89 & 18 & 0.58 \\
Llama-3.2-3B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.83 & \textbf{0.85} & 0.87 & 15 & 0.56 \\
Mistral-7B-v0.3 & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 16 & 0.52 \\
Qwen-2.5-7B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.82 & \textbf{0.85} & 0.87 & 17 & 0.63 \\
Qwen-2.5-14B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 23 & 0.49 \\
Gemma-7B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.80 & \textbf{0.83} & 0.85 & 15 & 0.56 \\
Gemma-2-9B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.86 & \textbf{0.88} & 0.90 & 21 & 0.51 \\
Bio-Medical-Llama & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.85 & \textbf{0.87} & 0.89 & 11 & 0.35 \\
Llama3-Med42-8B & chat & bag & \texttt{sAwMIL} & Medical Indications & 0.85 & \textbf{0.88} & 0.90 & 8 & 0.26 \\ [4pt]
Llama-3-8B & default & bag & \texttt{sAwMIL} & Word Definitions & 0.85 & \textbf{0.87} & 0.89 & 13 & 0.42 \\
Llama-3.2-3B & default & bag & \texttt{sAwMIL} & Word Definitions & 0.83 & \textbf{0.85} & 0.87 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & bag & \texttt{sAwMIL} & Word Definitions & 0.85 & \textbf{0.87} & 0.89 & 13 & 0.42 \\
Qwen-2.5-7B & default & bag & \texttt{sAwMIL} & Word Definitions & 0.86 & \textbf{0.88} & 0.89 & 16 & 0.59 \\
Qwen-2.5-14B & default & bag & \texttt{sAwMIL} & Word Definitions & 0.85 & \textbf{0.87} & 0.89 & 21 & 0.45 \\
Gemma-7B & default & bag & \texttt{sAwMIL} & Word Definitions & 0.83 & \textbf{0.85} & 0.86 & 14 & 0.52 \\
Gemma-2-9B & default & bag & \texttt{sAwMIL} & Word Definitions & 0.88 & \textbf{0.90} & 0.91 & 17 & 0.41 \\
Llama-3.1-8B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.92 & \textbf{0.93} & 0.95 & 14 & 0.45 \\
Llama-3.2-3B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.85 & \textbf{0.86} & 0.88 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.88 & \textbf{0.90} & 0.91 & 11 & 0.35 \\
Qwen-2.5-7B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.87 & \textbf{0.89} & 0.90 & 18 & 0.67 \\
Qwen-2.5-14B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.91 & \textbf{0.93} & 0.94 & 24 & 0.51 \\
Gemma-7B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.81 & \textbf{0.83} & 0.85 & 22 & 0.81 \\
Gemma-2-9B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.91 & \textbf{0.92} & 0.94 & 19 & 0.46 \\
Bio-Medical-Llama & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.88 & \textbf{0.90} & 0.92 & 13 & 0.42 \\
Llama3-Med42-8B & chat & bag & \texttt{sAwMIL} & Word Definitions & 0.90 & \textbf{0.92} & 0.93 & 14 & 0.45 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%% Zero-shot 
\begin{small}
\begin{center}
\begin{longtable}{@{}llcclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of zero-shot prompting across datasets and models}.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model (do not apply to zero-shot prompting).
  \label{sup_tab:mcc_long_zero_shot}}\\
  \endlastfoot

Llama-3-8B & default & - & \texttt{Zero-Shot} & City Locations & 0.05 & \textbf{0.09} & 0.12 & - & - \\
Llama-3.2-3B & default & - & \texttt{Zero-Shot} & City Locations & 0.09 & \textbf{0.12} & 0.15 & - & - \\
Mistral-7B-v0.3 & default & - & \texttt{Zero-Shot} & City Locations & 0.00 & 0.00 & 0.00 & - & - \\
Qwen-2.5-7B & default & - & \texttt{Zero-Shot} & City Locations & 0.53 & \textbf{0.56} & 0.58 & - & - \\
Qwen-2.5-14B & default & - & \texttt{Zero-Shot} & City Locations & 0.61 & \textbf{0.63} & 0.65 & - & - \\
Gemma-7B & default & - & \texttt{Zero-Shot} & City Locations & 0.12 & \textbf{0.15} & 0.18 & - & - \\
Gemma-2-9B & default & - & \texttt{Zero-Shot} & City Locations & 0.50 & \textbf{0.53} & 0.56 & - & - \\
Llama-3.1-8B & chat & - & \texttt{Zero-Shot} & City Locations & 0.54 & \textbf{0.56} & 0.58 & - & - \\
Llama-3.2-3B & chat & - & \texttt{Zero-Shot} & City Locations & 0.45 & \textbf{0.47} & 0.50 & - & - \\
Mistral-7B-v0.3 & chat & - & \texttt{Zero-Shot} & City Locations & 0.41 & \textbf{0.44} & 0.47 & - & - \\
Qwen-2.5-7B & chat & - & \texttt{Zero-Shot} & City Locations & 0.53 & \textbf{0.55} & 0.57 & - & - \\
Qwen-2.5-14B & chat & - & \texttt{Zero-Shot} & City Locations & 0.80 & \textbf{0.82} & 0.84 & - & - \\
Gemma-7B & chat & - & \texttt{Zero-Shot} & City Locations & 0.44 & \textbf{0.46} & 0.49 & - & - \\
Gemma-2-9B & chat & - & \texttt{Zero-Shot} & City Locations & 0.57 & \textbf{0.59} & 0.61 & - & - \\
Bio-Medical-Llama & chat & - & \texttt{Zero-Shot} & City Locations & 0.48 & \textbf{0.51} & 0.53 & - & - \\
Llama3-Med42-8B & chat & - & \texttt{Zero-Shot} & City Locations & 0.53 & \textbf{0.55} & 0.57 & - & - \\ [4pt]
Llama-3-8B & default & - & \texttt{Zero-Shot} & Medical Indications & 0.18 & \textbf{0.22} & 0.25 & - & - \\
Llama-3.2-3B & default & - & \texttt{Zero-Shot} & Medical Indications & 0.04 & \textbf{0.08} & 0.12 & - & - \\
Mistral-7B-v0.3 & default & - & \texttt{Zero-Shot} & Medical Indications & 0.00 & 0.02 & 0.04 & - & - \\
Qwen-2.5-7B & default & - & \texttt{Zero-Shot} & Medical Indications & 0.31 & \textbf{0.34} & 0.37 & - & - \\
Qwen-2.5-14B & default & - & \texttt{Zero-Shot} & Medical Indications & 0.38 & \textbf{0.41} & 0.44 & - & - \\
Gemma-7B & default & - & \texttt{Zero-Shot} & Medical Indications & 0.13 & \textbf{0.16} & 0.19 & - & - \\
Gemma-2-9B & default & - & \texttt{Zero-Shot} & Medical Indications & 0.28 & \textbf{0.32} & 0.35 & - & - \\
Llama-3.1-8B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.34 & \textbf{0.37} & 0.40 & - & - \\
Llama-3.2-3B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.22 & \textbf{0.25} & 0.28 & - & - \\
Mistral-7B-v0.3 & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.15 & \textbf{0.19} & 0.22 & - & - \\
Qwen-2.5-7B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.30 & \textbf{0.33} & 0.36 & - & - \\
Qwen-2.5-14B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.49 & \textbf{0.52} & 0.55 & - & - \\
Gemma-7B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.27 & \textbf{0.30} & 0.34 & - & - \\
Gemma-2-9B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.41 & \textbf{0.44} & 0.47 & - & - \\
Bio-Medical-Llama & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.30 & \textbf{0.33} & 0.37 & - & - \\
Llama3-Med42-8B & chat & - & \texttt{Zero-Shot} & Medical Indications & 0.38 & \textbf{0.41} & 0.45 & - & - \\ [4pt]
Llama-3-8B & default & - & \texttt{Zero-Shot} & Word Definitions & 0.03 & \textbf{0.06} & 0.09 & - & - \\
Llama-3.2-3B & default & - & \texttt{Zero-Shot} & Word Definitions & -0.01 & 0.02 & 0.04 & - & - \\
Mistral-7B-v0.3 & default & - & \texttt{Zero-Shot} & Word Definitions & 0.00 & 0.01 & 0.01 & - & - \\
Qwen-2.5-7B & default & - & \texttt{Zero-Shot} & Word Definitions & 0.12 & \textbf{0.14} & 0.17 & - & - \\
Qwen-2.5-14B & default & - & \texttt{Zero-Shot} & Word Definitions & 0.27 & \textbf{0.30} & 0.33 & - & - \\
Gemma-7B & default & - & \texttt{Zero-Shot} & Word Definitions & -0.03 & 0.00 & 0.03 & - & - \\
Gemma-2-9B & default & - & \texttt{Zero-Shot} & Word Definitions & 0.05 & \textbf{0.07} & 0.10 & - & - \\
Llama-3.1-8B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.17 & \textbf{0.20} & 0.23 & - & - \\
Llama-3.2-3B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.05 & \textbf{0.08} & 0.11 & - & - \\
Mistral-7B-v0.3 & chat & - & \texttt{Zero-Shot} & Word Definitions & -0.09 & \textbf{-0.06} & -0.03 & - & - \\
Qwen-2.5-7B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.13 & \textbf{0.16} & 0.18 & - & - \\
Qwen-2.5-14B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.32 & \textbf{0.35} & 0.37 & - & - \\
Gemma-7B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.11 & \textbf{0.14} & 0.17 & - & - \\
Gemma-2-9B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.24 & \textbf{0.27} & 0.30 & - & - \\
Bio-Medical-Llama & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.10 & \textbf{0.14} & 0.17 & - & - \\
Llama3-Med42-8B & chat & - & \texttt{Zero-Shot} & Word Definitions & 0.15 & \textbf{0.17} & 0.20 & - & - \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% MD+CP (INSTANCE)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the mean-difference probe with conformal prediction (\texttt{MD+CP}) probe across datasets and models} (evaluated on the \underline{\textit{last token's representation}}). This probe is trained and evaluated using the representations of the last tokens.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
    \label{sup_tab:mcc_long_mdcp_instance}}\\
  \endlastfoot
  
Llama-3-8B & default & instance & \texttt{MD+CP} & City Locations & 0.64 & \textbf{0.66} & 0.69 & 19 & 0.61 \\
Llama-3.2-3B & default & instance & \texttt{MD+CP} & City Locations & 0.60 & \textbf{0.62} & 0.64 & 27 & 1.00 \\
Mistral-7B-v0.3 & default & instance & \texttt{MD+CP} & City Locations & 0.65 & \textbf{0.68} & 0.70 & 24 & 0.77 \\
Qwen-2.5-7B & default & instance & \texttt{MD+CP} & City Locations & 0.57 & \textbf{0.60} & 0.62 & 22 & 0.81 \\
Qwen-2.5-14B & default & instance & \texttt{MD+CP} & City Locations & 0.62 & \textbf{0.65} & 0.67 & 32 & 0.68 \\
Gemma-7B & default & instance & \texttt{MD+CP} & City Locations & 0.66 & \textbf{0.68} & 0.70 & 21 & 0.78 \\
Gemma-2-9B & default & instance & \texttt{MD+CP} & City Locations & 0.70 & \textbf{0.73} & 0.75 & 24 & 0.59 \\
Llama-3.1-8B & chat & instance & \texttt{MD+CP} & City Locations & 0.69 & \textbf{0.71} & 0.74 & 27 & 0.87 \\
Llama-3.2-3B & chat & instance & \texttt{MD+CP} & City Locations & 0.62 & \textbf{0.64} & 0.66 & 15 & 0.56 \\
Mistral-7B-v0.3 & chat & instance & \texttt{MD+CP} & City Locations & 0.70 & \textbf{0.72} & 0.74 & 25 & 0.81 \\
Qwen-2.5-7B & chat & instance & \texttt{MD+CP} & City Locations & 0.60 & \textbf{0.63} & 0.65 & 19 & 0.70 \\
Qwen-2.5-14B & chat & instance & \texttt{MD+CP} & City Locations & 0.71 & \textbf{0.73} & 0.76 & 34 & 0.72 \\
Gemma-7B & chat & instance & \texttt{MD+CP} & City Locations & 0.61 & \textbf{0.64} & 0.66 & 19 & 0.70 \\
Gemma-2-9B & chat & instance & \texttt{MD+CP} & City Locations & 0.77 & \textbf{0.80} & 0.82 & 24 & 0.59 \\
Bio-Medical-Llama & chat & instance & \texttt{MD+CP} & City Locations & 0.69 & \textbf{0.72} & 0.74 & 18 & 0.58 \\
Llama3-Med42-8B & chat & instance & \texttt{MD+CP} & City Locations & 0.67 & \textbf{0.69} & 0.72 & 29 & 0.94 \\ [4pt]
Llama-3-8B & default & instance & \texttt{MD+CP} & Medical Indications & 0.50 & \textbf{0.54} & 0.57 & 25 & 0.81 \\
Llama-3.2-3B & default & instance & \texttt{MD+CP} & Medical Indications & 0.48 & \textbf{0.51} & 0.55 & 13 & 0.48 \\
Mistral-7B-v0.3 & default & instance & \texttt{MD+CP} & Medical Indications & 0.51 & \textbf{0.54} & 0.57 & 15 & 0.48 \\
Qwen-2.5-7B & default & instance & \texttt{MD+CP} & Medical Indications & 0.54 & \textbf{0.57} & 0.60 & 23 & 0.85 \\
Qwen-2.5-14B & default & instance & \texttt{MD+CP} & Medical Indications & 0.56 & \textbf{0.60} & 0.63 & 42 & 0.89 \\
Gemma-7B & default & instance & \texttt{MD+CP} & Medical Indications & 0.53 & \textbf{0.56} & 0.60 & 21 & 0.78 \\
Gemma-2-9B & default & instance & \texttt{MD+CP} & Medical Indications & 0.52 & \textbf{0.56} & 0.59 & 16 & 0.39 \\
Llama-3.1-8B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.52 & \textbf{0.55} & 0.58 & 20 & 0.65 \\
Llama-3.2-3B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.48 & \textbf{0.52} & 0.56 & 14 & 0.52 \\
Mistral-7B-v0.3 & chat & instance & \texttt{MD+CP} & Medical Indications & 0.50 & \textbf{0.54} & 0.57 & 24 & 0.77 \\
Qwen-2.5-7B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.52 & \textbf{0.55} & 0.59 & 22 & 0.81 \\
Qwen-2.5-14B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.51 & \textbf{0.54} & 0.57 & 35 & 0.74 \\
Gemma-7B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.44 & \textbf{0.48} & 0.52 & 17 & 0.63 \\
Gemma-2-9B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.54 & \textbf{0.57} & 0.60 & 26 & 0.63 \\
Bio-Medical-Llama & chat & instance & \texttt{MD+CP} & Medical Indications & 0.51 & \textbf{0.55} & 0.58 & 26 & 0.84 \\
Llama3-Med42-8B & chat & instance & \texttt{MD+CP} & Medical Indications & 0.52 & \textbf{0.56} & 0.59 & 17 & 0.55 \\ [4pt]
Llama-3-8B & default & instance & \texttt{MD+CP} & Word Definitions & 0.38 & \textbf{0.41} & 0.43 & 17 & 0.55 \\
Llama-3.2-3B & default & instance & \texttt{MD+CP} & Word Definitions & 0.36 & \textbf{0.38} & 0.41 & 8 & 0.30 \\
Mistral-7B-v0.3 & default & instance & \texttt{MD+CP} & Word Definitions & 0.38 & \textbf{0.40} & 0.42 & 14 & 0.45 \\
Qwen-2.5-7B & default & instance & \texttt{MD+CP} & Word Definitions & 0.40 & \textbf{0.42} & 0.45 & 14 & 0.52 \\
Qwen-2.5-14B & default & instance & \texttt{MD+CP} & Word Definitions & 0.37 & \textbf{0.40} & 0.42 & 29 & 0.62 \\
Gemma-7B & default & instance & \texttt{MD+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.44 & 15 & 0.56 \\
Gemma-2-9B & default & instance & \texttt{MD+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.44 & 14 & 0.34 \\
Llama-3.1-8B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.40 & \textbf{0.42} & 0.45 & 26 & 0.84 \\
Llama-3.2-3B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.33 & \textbf{0.36} & 0.38 & 10 & 0.37 \\
Mistral-7B-v0.3 & chat & instance & \texttt{MD+CP} & Word Definitions & 0.37 & \textbf{0.40} & 0.43 & 13 & 0.42 \\
Qwen-2.5-7B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.40 & \textbf{0.42} & 0.44 & 18 & 0.67 \\
Qwen-2.5-14B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.43 & 30 & 0.64 \\
Gemma-7B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.38 & \textbf{0.41} & 0.44 & 13 & 0.48 \\
Gemma-2-9B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.37 & \textbf{0.40} & 0.43 & 17 & 0.41 \\
Bio-Medical-Llama & chat & instance & \texttt{MD+CP} & Word Definitions & 0.38 & \textbf{0.40} & 0.42 & 20 & 0.65 \\
Llama3-Med42-8B & chat & instance & \texttt{MD+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.43 & 27 & 0.87 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% MD+CP (BAG)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the mean-difference probe with conformal prediction (\texttt{MD+CP}) probe across datasets and models} (evaluated on the \underline{\textit{full bag}}). This probe is trained on the representation of the last tokens and evaluated on the bag representation of the statements.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_mdcp_bag}}\\
  \endlastfoot
  
Llama-3-8B & default & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & default & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & default & bag & \texttt{MD+CP} & City Locations & 0.08 & \textbf{0.11} & 0.14 & 9 & 0.29 \\
Qwen-2.5-7B & default & bag & \texttt{MD+CP} & City Locations & 0.06 & \textbf{0.08} & 0.11 & 12 & 0.44 \\
Qwen-2.5-14B & default & bag & \texttt{MD+CP} & City Locations & 0.07 & \textbf{0.10} & 0.11 & 37 & 0.79 \\
Gemma-7B & default & bag & \texttt{MD+CP} & City Locations & 0.29 & \textbf{0.31} & 0.34 & 7 & 0.26 \\
Gemma-2-9B & default & bag & \texttt{MD+CP} & City Locations & 0.01 & \textbf{0.04} & 0.06 & 33 & 0.80 \\
Llama-3.1-8B & chat & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{MD+CP} & City Locations & 0.06 & \textbf{0.08} & 0.10 & 16 & 0.52 \\
Qwen-2.5-7B & chat & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 4 & 0.09 \\
Gemma-7B & chat & bag & \texttt{MD+CP} & City Locations & 0.18 & \textbf{0.21} & 0.24 & 8 & 0.30 \\
Gemma-2-9B & chat & bag & \texttt{MD+CP} & City Locations & 0.26 & \textbf{0.30} & 0.34 & 39 & 0.95 \\
Bio-Medical-Llama & chat & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama3-Med42-8B & chat & bag & \texttt{MD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\ [4pt]
Llama-3-8B & default & bag & \texttt{MD+CP} & Medical Indications & 0.05 & \textbf{0.09} & 0.12 & 20 & 0.65 \\
Llama-3.2-3B & default & bag & \texttt{MD+CP} & Medical Indications & 0.21 & \textbf{0.25} & 0.28 & 11 & 0.41 \\
Mistral-7B-v0.3 & default & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.02 & 0.04 & 4 & 0.13 \\
Qwen-2.5-7B & default & bag & \texttt{MD+CP} & Medical Indications & 0.10 & \textbf{0.14} & 0.17 & 24 & 0.89 \\
Qwen-2.5-14B & default & bag & \texttt{MD+CP} & Medical Indications & 0.03 & \textbf{0.07} & 0.10 & 18 & 0.38 \\
Gemma-7B & default & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Gemma-2-9B & default & bag & \texttt{MD+CP} & Medical Indications & 0.04 & \textbf{0.08} & 0.11 & 12 & 0.29 \\
Llama-3.1-8B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{MD+CP} & Medical Indications & 0.04 & \textbf{0.07} & 0.11 & 31 & 1.00 \\
Qwen-2.5-7B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.14 & \textbf{0.18} & 0.22 & 47 & 1.00 \\
Gemma-7B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Gemma-2-9B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.04 & 0.06 & 23 & 0.56 \\
Bio-Medical-Llama & chat & bag & \texttt{MD+CP} & Medical Indications & 0.05 & \textbf{0.08} & 0.10 & 18 & 0.58 \\
Llama3-Med42-8B & chat & bag & \texttt{MD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\ [4pt]
Llama-3-8B & default & bag & \texttt{MD+CP} & Word Definitions & 0.01 & \textbf{0.03} & 0.06 & 22 & 0.71 \\
Llama-3.2-3B & default & bag & \texttt{MD+CP} & Word Definitions & 0.09 & \textbf{0.12} & 0.14 & 13 & 0.48 \\
Mistral-7B-v0.3 & default & bag & \texttt{MD+CP} & Word Definitions & 0.02 & \textbf{0.04} & 0.07 & 20 & 0.65 \\
Qwen-2.5-7B & default & bag & \texttt{MD+CP} & Word Definitions & -0.01 & 0.01 & 0.04 & 6 & 0.22 \\
Qwen-2.5-14B & default & bag & \texttt{MD+CP} & Word Definitions & 0.04 & \textbf{0.06} & 0.09 & 27 & 0.57 \\
Gemma-7B & default & bag & \texttt{MD+CP} & Word Definitions & -0.01 & 0.02 & 0.05 & 24 & 0.89 \\
Gemma-2-9B & default & bag & \texttt{MD+CP} & Word Definitions & 0.05 & \textbf{0.07} & 0.10 & 19 & 0.46 \\
Llama-3.1-8B & chat & bag & \texttt{MD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{MD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{MD+CP} & Word Definitions & -0.00 & 0.03 & 0.06 & 14 & 0.45 \\
Qwen-2.5-7B & chat & bag & \texttt{MD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{MD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 4 & 0.09 \\
Gemma-7B & chat & bag & \texttt{MD+CP} & Word Definitions & -0.01 & 0.03 & 0.06 & 23 & 0.85 \\
Gemma-2-9B & chat & bag & \texttt{MD+CP} & Word Definitions & 0.18 & \textbf{0.22} & 0.27 & 38 & 0.93 \\
Bio-Medical-Llama & chat & bag & \texttt{MD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama3-Med42-8B & chat & bag & \texttt{MD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% TTPD+CP (INSTANCE)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the TTPD with conformal prediction (\texttt{TTPD+CP}) probe across datasets and models} (evaluated on the \underline{\textit{last token's representation}}). This probe is trained and evaluated using the representations of the last tokens.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_ttpd_instance}}\\
  \endlastfoot

Llama-3-8B & default & instance & \texttt{TTPD+CP} & City Locations & 0.53 & \textbf{0.55} & 0.57 & 13 & 0.42 \\
Llama-3.2-3B & default & instance & \texttt{TTPD+CP} & City Locations & 0.51 & \textbf{0.54} & 0.56 & 12 & 0.44 \\
Mistral-7B-v0.3 & default & instance & \texttt{TTPD+CP} & City Locations & 0.65 & \textbf{0.67} & 0.69 & 11 & 0.35 \\
Qwen-2.5-7B & default & instance & \texttt{TTPD+CP} & City Locations & 0.54 & \textbf{0.57} & 0.59 & 18 & 0.67 \\
Qwen-2.5-14B & default & instance & \texttt{TTPD+CP} & City Locations & 0.55 & \textbf{0.58} & 0.61 & 28 & 0.60 \\
Gemma-7B & default & instance & \texttt{TTPD+CP} & City Locations & 0.56 & \textbf{0.58} & 0.59 & 12 & 0.44 \\
Gemma-2-9B & default & instance & \texttt{TTPD+CP} & City Locations & 0.59 & \textbf{0.61} & 0.63 & 17 & 0.41 \\
Llama-3.1-8B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.83 & \textbf{0.85} & 0.88 & 17 & 0.55 \\
Llama-3.2-3B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.45 & \textbf{0.47} & 0.50 & 10 & 0.37 \\
Mistral-7B-v0.3 & chat & instance & \texttt{TTPD+CP} & City Locations & 0.77 & \textbf{0.80} & 0.83 & 14 & 0.45 \\
Qwen-2.5-7B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.69 & \textbf{0.71} & 0.74 & 15 & 0.56 \\
Qwen-2.5-14B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.75 & \textbf{0.78} & 0.80 & 36 & 0.77 \\
Gemma-7B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.62 & \textbf{0.65} & 0.67 & 17 & 0.63 \\
Gemma-2-9B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.58 & \textbf{0.64} & 0.69 & 13 & 0.32 \\
Bio-Medical-Llama & chat & instance & \texttt{TTPD+CP} & City Locations & 0.67 & \textbf{0.69} & 0.72 & 13 & 0.42 \\
Llama3-Med42-8B & chat & instance & \texttt{TTPD+CP} & City Locations & 0.93 & \textbf{0.95} & 0.96 & 16 & 0.52 \\ [4pt]
Llama-3-8B & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.55 & \textbf{0.59} & 0.63 & 11 & 0.35 \\
Llama-3.2-3B & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.51 & \textbf{0.54} & 0.57 & 11 & 0.41 \\
Mistral-7B-v0.3 & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.62 & \textbf{0.65} & 0.69 & 13 & 0.42 \\
Qwen-2.5-7B & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.57 & \textbf{0.60} & 0.64 & 14 & 0.52 \\
Qwen-2.5-14B & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.63 & \textbf{0.66} & 0.70 & 23 & 0.49 \\
Gemma-7B & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.57 & \textbf{0.60} & 0.64 & 13 & 0.48 \\
Gemma-2-9B & default & instance & \texttt{TTPD+CP} & Medical Indications & 0.60 & \textbf{0.64} & 0.67 & 17 & 0.41 \\
Llama-3.1-8B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.69 & \textbf{0.73} & 0.77 & 16 & 0.52 \\
Llama-3.2-3B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.54 & \textbf{0.58} & 0.62 & 11 & 0.41 \\
Mistral-7B-v0.3 & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.62 & \textbf{0.65} & 0.68 & 15 & 0.48 \\
Qwen-2.5-7B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.50 & \textbf{0.54} & 0.59 & 14 & 0.52 \\
Qwen-2.5-14B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.63 & \textbf{0.67} & 0.70 & 28 & 0.60 \\
Gemma-7B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.48 & \textbf{0.52} & 0.56 & 17 & 0.63 \\
Gemma-2-9B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.58 & \textbf{0.62} & 0.66 & 24 & 0.59 \\
Bio-Medical-Llama & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.54 & \textbf{0.58} & 0.62 & 16 & 0.52 \\
Llama3-Med42-8B & chat & instance & \texttt{TTPD+CP} & Medical Indications & 0.68 & \textbf{0.71} & 0.75 & 16 & 0.52 \\ [4pt]
Llama-3-8B & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.36 & \textbf{0.39} & 0.42 & 9 & 0.29 \\
Llama-3.2-3B & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.38 & \textbf{0.41} & 0.43 & 11 & 0.41 \\
Mistral-7B-v0.3 & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.40 & \textbf{0.43} & 0.46 & 15 & 0.48 \\
Qwen-2.5-7B & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.34 & \textbf{0.37} & 0.41 & 19 & 0.70 \\
Qwen-2.5-14B & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.38 & \textbf{0.42} & 0.46 & 41 & 0.87 \\
Gemma-7B & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.41 & \textbf{0.43} & 0.46 & 15 & 0.56 \\
Gemma-2-9B & default & instance & \texttt{TTPD+CP} & Word Definitions & 0.44 & \textbf{0.46} & 0.48 & 17 & 0.41 \\
Llama-3.1-8B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.44 & \textbf{0.47} & 0.50 & 19 & 0.61 \\
Llama-3.2-3B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.32 & \textbf{0.35} & 0.38 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.39 & \textbf{0.42} & 0.45 & 13 & 0.42 \\
Qwen-2.5-7B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.38 & \textbf{0.41} & 0.44 & 15 & 0.56 \\
Qwen-2.5-14B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.42 & \textbf{0.45} & 0.47 & 46 & 0.98 \\
Gemma-7B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.36 & \textbf{0.39} & 0.42 & 16 & 0.59 \\
Gemma-2-9B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.36 & \textbf{0.40} & 0.43 & 22 & 0.54 \\
Bio-Medical-Llama & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.31 & \textbf{0.35} & 0.38 & 13 & 0.42 \\
Llama3-Med42-8B & chat & instance & \texttt{TTPD+CP} & Word Definitions & 0.41 & \textbf{0.44} & 0.47 & 16 & 0.52 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% TTPD+CP (BAG)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the TTPD with conformal prediction (\texttt{TTPD+CP}) probe across datasets and models} (evaluated on the \underline{\textit{full bag}}). This probe is trained on the representation of the last tokens and evaluated on the bag representation of the statements.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples. The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_ttpd_bag}}\\
  \endlastfoot
  
Llama-3-8B & default & bag & \texttt{TTPD+CP} & City Locations & 0.52 & \textbf{0.54} & 0.56 & 13 & 0.42 \\
Llama-3.2-3B & default & bag & \texttt{TTPD+CP} & City Locations & 0.47 & \textbf{0.54} & 0.62 & 24 & 0.89 \\
Mistral-7B-v0.3 & default & bag & \texttt{TTPD+CP} & City Locations & 0.49 & \textbf{0.51} & 0.52 & 15 & 0.48 \\
Qwen-2.5-7B & default & bag & \texttt{TTPD+CP} & City Locations & 0.49 & \textbf{0.53} & 0.56 & 17 & 0.63 \\
Qwen-2.5-14B & default & bag & \texttt{TTPD+CP} & City Locations & 0.53 & \textbf{0.55} & 0.58 & 20 & 0.43 \\
Gemma-7B & default & bag & \texttt{TTPD+CP} & City Locations & 0.56 & \textbf{0.58} & 0.60 & 16 & 0.59 \\
Gemma-2-9B & default & bag & \texttt{TTPD+CP} & City Locations & 0.50 & \textbf{0.53} & 0.55 & 21 & 0.51 \\
Llama-3.1-8B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{TTPD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Qwen-2.5-7B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.55 & \textbf{0.59} & 0.63 & 35 & 0.74 \\
Gemma-7B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.04 & \textbf{0.09} & 0.15 & 6 & 0.22 \\
Gemma-2-9B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.00 & 0.00 & 0.00 & 3 & 0.07 \\
Bio-Medical-Llama & chat & bag & \texttt{TTPD+CP} & City Locations & -0.01 & 0.04 & 0.09 & 4 & 0.13 \\
Llama3-Med42-8B & chat & bag & \texttt{TTPD+CP} & City Locations & 0.11 & \textbf{0.13} & 0.15 & 4 & 0.13 \\ [4pt]
Llama-3-8B & default & bag & \texttt{TTPD+CP} & Medical Indications & 0.55 & \textbf{0.61} & 0.67 & 24 & 0.77 \\
Llama-3.2-3B & default & bag & \texttt{TTPD+CP} & Medical Indications & 0.40 & \textbf{0.44} & 0.48 & 13 & 0.48 \\
Mistral-7B-v0.3 & default & bag & \texttt{TTPD+CP} & Medical Indications & 0.07 & \textbf{0.22} & 0.33 & 17 & 0.55 \\
Qwen-2.5-7B & default & bag & \texttt{TTPD+CP} & Medical Indications & 0.09 & \textbf{0.17} & 0.26 & 7 & 0.26 \\
Qwen-2.5-14B & default & bag & \texttt{TTPD+CP} & Medical Indications & -0.03 & 0.08 & 0.18 & 7 & 0.15 \\
Gemma-7B & default & bag & \texttt{TTPD+CP} & Medical Indications & 0.05 & \textbf{0.13} & 0.20 & 5 & 0.19 \\
Gemma-2-9B & default & bag & \texttt{TTPD+CP} & Medical Indications & -0.04 & 0.09 & 0.22 & 4 & 0.10 \\
Llama-3.1-8B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.10 & \textbf{0.16} & 0.22 & 5 & 0.16 \\
Llama-3.2-3B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.09 & \textbf{0.13} & 0.18 & 8 & 0.26 \\
Qwen-2.5-7B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 4 & 0.09 \\
Gemma-7B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Gemma-2-9B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 3 & 0.07 \\
Bio-Medical-Llama & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama3-Med42-8B & chat & bag & \texttt{TTPD+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\ [4pt]
Llama-3-8B & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.30 & \textbf{0.36} & 0.41 & 19 & 0.70 \\
Mistral-7B-v0.3 & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.14 & \textbf{0.19} & 0.25 & 17 & 0.55 \\
Qwen-2.5-7B & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.17 & \textbf{0.21} & 0.26 & 11 & 0.41 \\
Qwen-2.5-14B & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.05 & \textbf{0.07} & 0.10 & 20 & 0.43 \\
Gemma-7B & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.30 & \textbf{0.34} & 0.38 & 20 & 0.74 \\
Gemma-2-9B & default & bag & \texttt{TTPD+CP} & Word Definitions & 0.31 & \textbf{0.35} & 0.39 & 26 & 0.63 \\
Llama-3.1-8B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Qwen-2.5-7B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 4 & 0.09 \\
Gemma-7B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Gemma-2-9B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.33 & \textbf{0.37} & 0.40 & 40 & 0.98 \\
Bio-Medical-Llama & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama3-Med42-8B & chat & bag & \texttt{TTPD+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% sPCA+CP (INSTANCE)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the supervised PCA with conformal prediction (\texttt{sPCA+CP}) probe across datasets and models} (evaluated on the \underline{\textit{last token's representation}}). This probe is trained and evaluated using the representations of the last tokens.
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_spca_instance}}\\
  \endlastfoot

Llama-3-8B & default & instance & \texttt{sPCA+CP} & City Locations & 0.72 & \textbf{0.74} & 0.77 & 26 & 0.84 \\
Llama-3.2-3B & default & instance & \texttt{sPCA+CP} & City Locations & 0.65 & \textbf{0.67} & 0.70 & 25 & 0.93 \\
Mistral-7B-v0.3 & default & instance & \texttt{sPCA+CP} & City Locations & 0.70 & \textbf{0.73} & 0.75 & 19 & 0.61 \\
Qwen-2.5-7B & default & instance & \texttt{sPCA+CP} & City Locations & 0.67 & \textbf{0.69} & 0.72 & 21 & 0.78 \\
Qwen-2.5-14B & default & instance & \texttt{sPCA+CP} & City Locations & 0.71 & \textbf{0.73} & 0.76 & 25 & 0.53 \\
Gemma-7B & default & instance & \texttt{sPCA+CP} & City Locations & 0.70 & \textbf{0.73} & 0.75 & 18 & 0.67 \\
Gemma-2-9B & default & instance & \texttt{sPCA+CP} & City Locations & 0.68 & \textbf{0.71} & 0.73 & 21 & 0.51 \\
Llama-3.1-8B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.77 & \textbf{0.80} & 0.82 & 22 & 0.71 \\
Llama-3.2-3B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.60 & \textbf{0.62} & 0.64 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & instance & \texttt{sPCA+CP} & City Locations & 0.71 & \textbf{0.73} & 0.76 & 20 & 0.65 \\
Qwen-2.5-7B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.64 & \textbf{0.66} & 0.68 & 17 & 0.63 \\
Qwen-2.5-14B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.69 & \textbf{0.71} & 0.73 & 39 & 0.83 \\
Gemma-7B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.63 & \textbf{0.65} & 0.67 & 19 & 0.70 \\
Gemma-2-9B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.74 & \textbf{0.77} & 0.79 & 21 & 0.51 \\
Bio-Medical-Llama & chat & instance & \texttt{sPCA+CP} & City Locations & 0.66 & \textbf{0.69} & 0.71 & 13 & 0.42 \\
Llama3-Med42-8B & chat & instance & \texttt{sPCA+CP} & City Locations & 0.81 & \textbf{0.84} & 0.86 & 31 & 1.00 \\ [4pt]
Llama-3-8B & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.55 & \textbf{0.58} & 0.61 & 8 & 0.26 \\
Llama-3.2-3B & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.54 & \textbf{0.58} & 0.61 & 15 & 0.56 \\
Mistral-7B-v0.3 & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.57 & \textbf{0.60} & 0.63 & 17 & 0.55 \\
Qwen-2.5-7B & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.56 & \textbf{0.59} & 0.62 & 21 & 0.78 \\
Qwen-2.5-14B & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.59 & \textbf{0.63} & 0.67 & 42 & 0.89 \\
Gemma-7B & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.58 & \textbf{0.61} & 0.64 & 15 & 0.56 \\
Gemma-2-9B & default & instance & \texttt{sPCA+CP} & Medical Indications & 0.56 & \textbf{0.58} & 0.61 & 18 & 0.44 \\
Llama-3.1-8B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.55 & \textbf{0.58} & 0.61 & 16 & 0.52 \\
Llama-3.2-3B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.54 & \textbf{0.58} & 0.61 & 14 & 0.52 \\
Mistral-7B-v0.3 & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.57 & \textbf{0.60} & 0.64 & 31 & 1.00 \\
Qwen-2.5-7B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.52 & \textbf{0.55} & 0.58 & 26 & 0.96 \\
Qwen-2.5-14B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.56 & \textbf{0.59} & 0.61 & 28 & 0.60 \\
Gemma-7B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.47 & \textbf{0.51} & 0.55 & 23 & 0.85 \\
Gemma-2-9B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.60 & \textbf{0.63} & 0.67 & 27 & 0.66 \\
Bio-Medical-Llama & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.54 & \textbf{0.57} & 0.60 & 31 & 1.00 \\
Llama3-Med42-8B & chat & instance & \texttt{sPCA+CP} & Medical Indications & 0.57 & \textbf{0.60} & 0.63 & 28 & 0.90 \\ [4pt]
Llama-3-8B & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.43 & 12 & 0.39 \\
Llama-3.2-3B & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.40 & \textbf{0.42} & 0.45 & 10 & 0.37 \\
Mistral-7B-v0.3 & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.43 & 13 & 0.42 \\
Qwen-2.5-7B & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.41 & \textbf{0.43} & 0.46 & 22 & 0.81 \\
Qwen-2.5-14B & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.39 & \textbf{0.42} & 0.44 & 39 & 0.83 \\
Gemma-7B & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.38 & \textbf{0.41} & 0.43 & 11 & 0.41 \\
Gemma-2-9B & default & instance & \texttt{sPCA+CP} & Word Definitions & 0.41 & \textbf{0.43} & 0.46 & 18 & 0.44 \\
Llama-3.1-8B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.40 & \textbf{0.42} & 0.44 & 13 & 0.42 \\
Llama-3.2-3B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.36 & \textbf{0.38} & 0.41 & 9 & 0.33 \\
Mistral-7B-v0.3 & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.38 & \textbf{0.40} & 0.42 & 17 & 0.55 \\
Qwen-2.5-7B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.44 & 11 & 0.41 \\
Qwen-2.5-14B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.43 & 39 & 0.83 \\
Gemma-7B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.42 & \textbf{0.44} & 0.46 & 16 & 0.59 \\
Gemma-2-9B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.40 & \textbf{0.42} & 0.45 & 19 & 0.46 \\
Bio-Medical-Llama & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.37 & \textbf{0.40} & 0.42 & 19 & 0.61 \\
Llama3-Med42-8B & chat & instance & \texttt{sPCA+CP} & Word Definitions & 0.39 & \textbf{0.41} & 0.42 & 17 & 0.55 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% TTPD+CP (BAG)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the supervised PCA with conformal prediction (\texttt{sPCA+CP}) probe across datasets and models} (evaluated on the \underline{\textit{full bag}}). This probe is trained on the representation of the last tokens and evaluated on the bag representation of the statements. 
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_spca_bag}}\\
  \endlastfoot
  
Llama-3-8B & default & bag & \texttt{sPCA+CP} & City Locations & 0.38 & \textbf{0.40} & 0.43 & 8 & 0.26 \\
Llama-3.2-3B & default & bag & \texttt{sPCA+CP} & City Locations & 0.55 & \textbf{0.57} & 0.60 & 27 & 1.00 \\
Mistral-7B-v0.3 & default & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.02 & 0.04 & 6 & 0.19 \\
Qwen-2.5-7B & default & bag & \texttt{sPCA+CP} & City Locations & 0.44 & \textbf{0.47} & 0.49 & 15 & 0.56 \\
Qwen-2.5-14B & default & bag & \texttt{sPCA+CP} & City Locations & 0.47 & \textbf{0.51} & 0.55 & 37 & 0.79 \\
Gemma-7B & default & bag & \texttt{sPCA+CP} & City Locations & 0.01 & \textbf{0.04} & 0.07 & 6 & 0.22 \\
Gemma-2-9B & default & bag & \texttt{sPCA+CP} & City Locations & 0.11 & \textbf{0.14} & 0.17 & 32 & 0.78 \\
Llama-3.1-8B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.74 & \textbf{0.78} & 0.82 & 16 & 0.52 \\
Llama-3.2-3B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{sPCA+CP} & City Locations & 0.71 & \textbf{0.73} & 0.76 & 20 & 0.65 \\
Qwen-2.5-7B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.00 & 0.00 & 4 & 0.09 \\
Gemma-7B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.62 & \textbf{0.64} & 0.66 & 17 & 0.63 \\
Gemma-2-9B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.00 & 0.00 & 3 & 0.07 \\
Bio-Medical-Llama & chat & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama3-Med42-8B & chat & bag & \texttt{sPCA+CP} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\ [4pt]
Llama-3-8B & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.54 & \textbf{0.57} & 0.60 & 11 & 0.35 \\
Llama-3.2-3B & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.47 & \textbf{0.51} & 0.55 & 13 & 0.48 \\
Mistral-7B-v0.3 & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.54 & \textbf{0.58} & 0.61 & 15 & 0.48 \\
Qwen-2.5-7B & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.13 & \textbf{0.16} & 0.20 & 19 & 0.70 \\
Qwen-2.5-14B & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.37 & \textbf{0.40} & 0.44 & 34 & 0.72 \\
Gemma-7B & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.05 & \textbf{0.11} & 0.18 & 6 & 0.22 \\
Gemma-2-9B & default & bag & \texttt{sPCA+CP} & Medical Indications & 0.26 & \textbf{0.30} & 0.33 & 15 & 0.37 \\
Llama-3.1-8B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Qwen-2.5-7B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.55 & \textbf{0.58} & 0.61 & 45 & 0.96 \\
Gemma-7B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Gemma-2-9B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 3 & 0.07 \\
Bio-Medical-Llama & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama3-Med42-8B & chat & bag & \texttt{sPCA+CP} & Medical Indications & 0.20 & \textbf{0.23} & 0.26 & 22 & 0.71 \\ [4pt]
Llama-3-8B & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.01 & \textbf{0.03} & 0.04 & 9 & 0.29 \\
Llama-3.2-3B & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.03 & \textbf{0.06} & 0.08 & 16 & 0.59 \\
Mistral-7B-v0.3 & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.14 & \textbf{0.17} & 0.19 & 19 & 0.61 \\
Qwen-2.5-7B & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.01 & \textbf{0.04} & 0.06 & 6 & 0.22 \\
Qwen-2.5-14B & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.02 & \textbf{0.05} & 0.07 & 14 & 0.30 \\
Gemma-7B & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.06 & \textbf{0.08} & 0.11 & 20 & 0.74 \\
Gemma-2-9B & default & bag & \texttt{sPCA+CP} & Word Definitions & 0.05 & \textbf{0.08} & 0.10 & 28 & 0.68 \\
Llama-3.1-8B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Mistral-7B-v0.3 & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.00 & 0.03 & 0.06 & 7 & 0.23 \\
Qwen-2.5-7B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.34 & \textbf{0.37} & 0.39 & 25 & 0.93 \\
Qwen-2.5-14B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 4 & 0.09 \\
Gemma-7B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.17 & \textbf{0.19} & 0.22 & 20 & 0.74 \\
Gemma-2-9B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.09 & \textbf{0.12} & 0.14 & 24 & 0.59 \\
Bio-Medical-Llama & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.03 & \textbf{0.06} & 0.09 & 7 & 0.23 \\
Llama3-Med42-8B & chat & bag & \texttt{sPCA+CP} & Word Definitions & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% SVM (INSTANCE)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the multiclass \texttt{SVM} probe across datasets and models} (evaluated on the \underline{\textit{last token's representation}}). This probe is trained and evaluated using the representations of the last tokens. 
    We report Matthews Correlation Coefficient (MCC) with the \(95\% \) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_svm_instance}}\\
  \endlastfoot

Llama-3.2-3B & default & instance & \texttt{SVM} & City Locations & 0.95 & \textbf{0.96} & 0.97 & 9 & 0.33 \\
Mistral-7B-v0.3 & default & instance & \texttt{SVM} & City Locations & 0.96 & \textbf{0.97} & 0.98 & 12 & 0.39 \\
Qwen-2.5-7B & default & instance & \texttt{SVM} & City Locations & 0.96 & \textbf{0.97} & 0.98 & 18 & 0.67 \\
Qwen-2.5-14B & default & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.97} & 0.98 & 24 & 0.51 \\
Gemma-7B & default & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 15 & 0.56 \\
Gemma-2-9B & default & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 21 & 0.51 \\
Llama-3.1-8B & chat & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 12 & 0.39 \\
Llama-3.2-3B & chat & instance & \texttt{SVM} & City Locations & 0.94 & \textbf{0.95} & 0.97 & 13 & 0.48 \\
Mistral-7B-v0.3 & chat & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.98} & 0.98 & 21 & 0.68 \\
Qwen-2.5-7B & chat & instance & \texttt{SVM} & City Locations & 0.95 & \textbf{0.96} & 0.97 & 20 & 0.74 \\
Qwen-2.5-14B & chat & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.98} & 0.98 & 46 & 0.98 \\
Gemma-7B & chat & instance & \texttt{SVM} & City Locations & 0.95 & \textbf{0.96} & 0.97 & 15 & 0.56 \\
Gemma-2-9B & chat & instance & \texttt{SVM} & City Locations & 0.98 & \textbf{0.99} & 0.99 & 21 & 0.51 \\
Bio-Medical-Llama & chat & instance & \texttt{SVM} & City Locations & 0.96 & \textbf{0.97} & 0.98 & 14 & 0.45 \\
Llama3-Med42-8B & chat & instance & \texttt{SVM} & City Locations & 0.97 & \textbf{0.98} & 0.99 & 27 & 0.87 \\ [4pt]
Llama-3-8B & default & instance & \texttt{SVM} & Medical Indications & 0.82 & \textbf{0.84} & 0.86 & 14 & 0.45 \\
Llama-3.2-3B & default & instance & \texttt{SVM} & Medical Indications & 0.75 & \textbf{0.78} & 0.81 & 12 & 0.44 \\
Mistral-7B-v0.3 & default & instance & \texttt{SVM} & Medical Indications & 0.81 & \textbf{0.84} & 0.86 & 11 & 0.35 \\
Qwen-2.5-7B & default & instance & \texttt{SVM} & Medical Indications & 0.80 & \textbf{0.82} & 0.84 & 17 & 0.63 \\
Qwen-2.5-14B & default & instance & \texttt{SVM} & Medical Indications & 0.83 & \textbf{0.85} & 0.87 & 24 & 0.51 \\
Gemma-7B & default & instance & \texttt{SVM} & Medical Indications & 0.80 & \textbf{0.82} & 0.85 & 16 & 0.59 \\
Gemma-2-9B & default & instance & \texttt{SVM} & Medical Indications & 0.82 & \textbf{0.84} & 0.86 & 21 & 0.51 \\
Llama-3.1-8B & chat & instance & \texttt{SVM} & Medical Indications & 0.81 & \textbf{0.83} & 0.86 & 16 & 0.52 \\
Llama-3.2-3B & chat & instance & \texttt{SVM} & Medical Indications & 0.74 & \textbf{0.76} & 0.79 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & instance & \texttt{SVM} & Medical Indications & 0.79 & \textbf{0.82} & 0.84 & 14 & 0.45 \\
Qwen-2.5-7B & chat & instance & \texttt{SVM} & Medical Indications & 0.78 & \textbf{0.81} & 0.83 & 19 & 0.70 \\
Qwen-2.5-14B & chat & instance & \texttt{SVM} & Medical Indications & 0.83 & \textbf{0.85} & 0.88 & 30 & 0.64 \\
Gemma-7B & chat & instance & \texttt{SVM} & Medical Indications & 0.71 & \textbf{0.74} & 0.77 & 16 & 0.59 \\
Gemma-2-9B & chat & instance & \texttt{SVM} & Medical Indications & 0.80 & \textbf{0.82} & 0.84 & 20 & 0.49 \\
Bio-Medical-Llama & chat & instance & \texttt{SVM} & Medical Indications & 0.78 & \textbf{0.81} & 0.83 & 14 & 0.45 \\
Llama3-Med42-8B & chat & instance & \texttt{SVM} & Medical Indications & 0.81 & \textbf{0.83} & 0.85 & 25 & 0.81 \\ [4pt]
Llama-3-8B & default & instance & \texttt{SVM} & Word Definitions & 0.89 & \textbf{0.90} & 0.92 & 12 & 0.39 \\
Llama-3.2-3B & default & instance & \texttt{SVM} & Word Definitions & 0.86 & \textbf{0.88} & 0.90 & 12 & 0.44 \\
Mistral-7B-v0.3 & default & instance & \texttt{SVM} & Word Definitions & 0.89 & \textbf{0.90} & 0.92 & 13 & 0.42 \\
Qwen-2.5-7B & default & instance & \texttt{SVM} & Word Definitions & 0.89 & \textbf{0.90} & 0.92 & 16 & 0.59 \\
Qwen-2.5-14B & default & instance & \texttt{SVM} & Word Definitions & 0.90 & \textbf{0.92} & 0.93 & 23 & 0.49 \\
Gemma-7B & default & instance & \texttt{SVM} & Word Definitions & 0.87 & \textbf{0.89} & 0.90 & 15 & 0.56 \\
Gemma-2-9B & default & instance & \texttt{SVM} & Word Definitions & 0.89 & \textbf{0.91} & 0.92 & 18 & 0.44 \\
Llama-3.1-8B & chat & instance & \texttt{SVM} & Word Definitions & 0.90 & \textbf{0.91} & 0.93 & 13 & 0.42 \\
Llama-3.2-3B & chat & instance & \texttt{SVM} & Word Definitions & 0.82 & \textbf{0.84} & 0.85 & 11 & 0.41 \\
Mistral-7B-v0.3 & chat & instance & \texttt{SVM} & Word Definitions & 0.88 & \textbf{0.89} & 0.91 & 12 & 0.39 \\
Qwen-2.5-7B & chat & instance & \texttt{SVM} & Word Definitions & 0.89 & \textbf{0.90} & 0.92 & 18 & 0.67 \\
Qwen-2.5-14B & chat & instance & \texttt{SVM} & Word Definitions & 0.90 & \textbf{0.91} & 0.93 & 23 & 0.49 \\
Gemma-7B & chat & instance & \texttt{SVM} & Word Definitions & 0.87 & \textbf{0.88} & 0.90 & 17 & 0.63 \\
Gemma-2-9B & chat & instance & \texttt{SVM} & Word Definitions & 0.87 & \textbf{0.89} & 0.90 & 24 & 0.59 \\
Bio-Medical-Llama & chat & instance & \texttt{SVM} & Word Definitions & 0.86 & \textbf{0.88} & 0.90 & 13 & 0.42 \\
Llama3-Med42-8B & chat & instance & \texttt{SVM} & Word Definitions & 0.90 & \textbf{0.91} & 0.93 & 19 & 0.61 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%%% SVM (Bag)
\begin{small}
\begin{center}
\begin{longtable}{@{}lllclcccp{0.7cm}c@{}}
  \toprule
   Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & Layer & Depth\\
  \midrule
  \endfirsthead

  \multicolumn{10}{c}%
    {{\bfseries \tablename\ \thetable{} — continued from previous page}} \\
  \toprule
    Model Name & Type & Setting & Probe & Dataset & CI$_{.025}$ & MCC & CI$_{.975}$ & L & Depth\\
  \midrule
  \endhead

  \midrule
  \multicolumn{10}{r}{{Continued on next page}} \\ 
  \endfoot

  \bottomrule
  \\[-2pt]
    \caption{ \textbf{Classification performance of the multiclass \texttt{SVM} probe across datasets and models} (evaluated on the \underline{\textit{full bag}}). This probe is trained on the representation of the last tokens and evaluated on the bag representation of the statements.
    We report Matthews Correlation Coefficient (MCC) with the \(95\%\) confidence intervals.
    Confidence intervals are based on bootstrapping with \(n=1{,}000\) samples.
    The \textbf{bold} values mark MCC with the confidence intervals that exclude zero.
    The `Setting' column specifies the evaluation setting.
    The `Layer' column specifies the layer at which the probe achieved the highest MCC, and `Depth' denotes the relative depth of that layer within the model.
  \label{sup_tab:mcc_long_svm_bag}}\\
  \endlastfoot
  
Llama-3-8B & default & bag & \texttt{SVM} & City Locations & 0.52 & \textbf{0.54} & 0.57 & 8 & 0.26 \\
Llama-3.2-3B & default & bag & \texttt{SVM} & City Locations & 0.71 & \textbf{0.73} & 0.75 & 27 & 1.00 \\
Mistral-7B-v0.3 & default & bag & \texttt{SVM} & City Locations & 0.86 & \textbf{0.88} & 0.89 & 10 & 0.32 \\
Qwen-2.5-7B & default & bag & \texttt{SVM} & City Locations & 0.50 & \textbf{0.52} & 0.54 & 26 & 0.96 \\
Qwen-2.5-14B & default & bag & \texttt{SVM} & City Locations & 0.38 & \textbf{0.41} & 0.43 & 40 & 0.85 \\
Gemma-7B & default & bag & \texttt{SVM} & City Locations & 0.38 & \textbf{0.40} & 0.42 & 11 & 0.41 \\
Gemma-2-9B & default & bag & \texttt{SVM} & City Locations & 0.84 & \textbf{0.86} & 0.88 & 17 & 0.41 \\
Llama-3.1-8B & chat & bag & \texttt{SVM} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.06 \\
Llama-3.2-3B & chat & bag & \texttt{SVM} & City Locations & 0.49 & \textbf{0.52} & 0.54 & 25 & 0.93 \\
Mistral-7B-v0.3 & chat & bag & \texttt{SVM} & City Locations & 0.76 & \textbf{0.79} & 0.81 & 21 & 0.68 \\
Qwen-2.5-7B & chat & bag & \texttt{SVM} & City Locations & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{SVM} & City Locations & 0.36 & \textbf{0.38} & 0.40 & 22 & 0.47 \\
Gemma-7B & chat & bag & \texttt{SVM} & City Locations & 0.42 & \textbf{0.44} & 0.46 & 16 & 0.59 \\
Gemma-2-9B & chat & bag & \texttt{SVM} & City Locations & 0.91 & \textbf{0.92} & 0.94 & 26 & 0.63 \\
Bio-Medical-Llama & chat & bag & \texttt{SVM} & City Locations & 0.06 & \textbf{0.09} & 0.12 & 6 & 0.19 \\
Llama3-Med42-8B & chat & bag & \texttt{SVM} & City Locations & 0.34 & \textbf{0.36} & 0.38 & 31 & 1.00 \\ [4pt]
Llama-3-8B & default & bag & \texttt{SVM} & Medical Indications & 0.44 & \textbf{0.48} & 0.51 & 20 & 0.65 \\
Llama-3.2-3B & default & bag & \texttt{SVM} & Medical Indications & 0.32 & \textbf{0.34} & 0.36 & 4 & 0.15 \\
Mistral-7B-v0.3 & default & bag & \texttt{SVM} & Medical Indications & 0.65 & \textbf{0.68} & 0.71 & 11 & 0.35 \\
Qwen-2.5-7B & default & bag & \texttt{SVM} & Medical Indications & 0.18 & \textbf{0.21} & 0.25 & 27 & 1.00 \\
Qwen-2.5-14B & default & bag & \texttt{SVM} & Medical Indications & 0.23 & \textbf{0.26} & 0.28 & 12 & 0.26 \\
Gemma-7B & default & bag & \texttt{SVM} & Medical Indications & 0.38 & \textbf{0.40} & 0.42 & 23 & 0.85 \\
Gemma-2-9B & default & bag & \texttt{SVM} & Medical Indications & 0.56 & \textbf{0.58} & 0.61 & 18 & 0.44 \\
Llama-3.1-8B & chat & bag & \texttt{SVM} & Medical Indications & 0.29 & \textbf{0.32} & 0.35 & 18 & 0.58 \\
Llama-3.2-3B & chat & bag & \texttt{SVM} & Medical Indications & 0.35 & \textbf{0.38} & 0.41 & 6 & 0.22 \\
Mistral-7B-v0.3 & chat & bag & \texttt{SVM} & Medical Indications & 0.59 & \textbf{0.62} & 0.66 & 21 & 0.68 \\
Qwen-2.5-7B & chat & bag & \texttt{SVM} & Medical Indications & 0.00 & 0.00 & 0.00 & 2 & 0.07 \\
Qwen-2.5-14B & chat & bag & \texttt{SVM} & Medical Indications & 0.40 & \textbf{0.43} & 0.45 & 46 & 0.98 \\
Gemma-7B & chat & bag & \texttt{SVM} & Medical Indications & 0.37 & \textbf{0.40} & 0.43 & 9 & 0.33 \\
Gemma-2-9B & chat & bag & \texttt{SVM} & Medical Indications & 0.60 & \textbf{0.63} & 0.66 & 19 & 0.46 \\
Bio-Medical-Llama & chat & bag & \texttt{SVM} & Medical Indications & 0.27 & \textbf{0.30} & 0.32 & 4 & 0.13 \\
Llama3-Med42-8B & chat & bag & \texttt{SVM} & Medical Indications & 0.52 & \textbf{0.54} & 0.56 & 31 & 1.00 \\ [4pt]
Llama-3-8B & default & bag & \texttt{SVM} & Word Definitions & 0.63 & \textbf{0.65} & 0.66 & 6 & 0.19 \\
Llama-3.2-3B & default & bag & \texttt{SVM} & Word Definitions & 0.50 & \textbf{0.52} & 0.54 & 9 & 0.33 \\
Mistral-7B-v0.3 & default & bag & \texttt{SVM} & Word Definitions & 0.62 & \textbf{0.63} & 0.65 & 17 & 0.55 \\
Qwen-2.5-7B & default & bag & \texttt{SVM} & Word Definitions & 0.54 & \textbf{0.56} & 0.58 & 5 & 0.19 \\
Qwen-2.5-14B & default & bag & \texttt{SVM} & Word Definitions & 0.63 & \textbf{0.65} & 0.66 & 22 & 0.47 \\
Gemma-7B & default & bag & \texttt{SVM} & Word Definitions & 0.60 & \textbf{0.62} & 0.64 & 8 & 0.30 \\
Gemma-2-9B & default & bag & \texttt{SVM} & Word Definitions & 0.77 & \textbf{0.79} & 0.82 & 27 & 0.66 \\
Llama-3.1-8B & chat & bag & \texttt{SVM} & Word Definitions & 0.65 & \textbf{0.67} & 0.69 & 12 & 0.39 \\
Llama-3.2-3B & chat & bag & \texttt{SVM} & Word Definitions & 0.37 & \textbf{0.39} & 0.42 & 12 & 0.44 \\
Mistral-7B-v0.3 & chat & bag & \texttt{SVM} & Word Definitions & 0.74 & \textbf{0.76} & 0.78 & 23 & 0.74 \\
Qwen-2.5-7B & chat & bag & \texttt{SVM} & Word Definitions & -0.00 & 0.03 & 0.07 & 26 & 0.96 \\
Qwen-2.5-14B & chat & bag & \texttt{SVM} & Word Definitions & 0.26 & \textbf{0.29} & 0.31 & 35 & 0.74 \\
Gemma-7B & chat & bag & \texttt{SVM} & Word Definitions & 0.56 & \textbf{0.58} & 0.60 & 25 & 0.93 \\
Gemma-2-9B & chat & bag & \texttt{SVM} & Word Definitions & 0.81 & \textbf{0.83} & 0.85 & 26 & 0.63 \\
Bio-Medical-Llama & chat & bag & \texttt{SVM} & Word Definitions & 0.34 & \textbf{0.36} & 0.38 & 10 & 0.32 \\
Llama3-Med42-8B & chat & bag & \texttt{SVM} & Word Definitions & 0.28 & \textbf{0.30} & 0.32 & 22 & 0.71 \\
\bottomrule
\end{longtable}
\end{center}
\end{small}

\newpage
%%% Generalization
\begin{small}
\begin{table}[t]
\centering
\begin{tabular}{llrcc}
\toprule
Evaluation Setting & Probe & Training Dataset & MCC & Stand. Err. \\
\midrule
Bag-Level & \texttt{MD+CP} & City Locations & 0.02 & 0.00 \\
Bag-Level & \texttt{MD+CP} & Medical Indications & 0.03 & 0.01 \\
Bag-Level & \texttt{MD+CP} & Word Definitions & 0.04 & 0.02 \\ [2pt]
Bag-Level & \texttt{SVM} & City Locations & 0.24 & 0.03 \\
Bag-Level & \texttt{SVM} & Medical Indications & 0.37 & 0.04 \\
Bag-Level & \texttt{SVM} & Word Definitions & 0.40 & 0.04 \\ [2pt]
Bag-Level & \texttt{TTPD+CP} & City Locations & 0.11 & 0.03 \\
Bag-Level & \texttt{TTPD+CP} & Medical Indications & 0.09 & 0.03 \\
Bag-Level & \texttt{TTPD+CP} & Word Definitions & 0.13 & 0.04 \\ [2pt]
Bag-Level & \texttt{sAwMIL} & City Locations & 0.82 & 0.02 \\
Bag-Level & \texttt{sAwMIL} & Medical Indications & 0.88 & 0.01 \\
Bag-Level & \texttt{sAwMIL} & Word Definitions & 0.86 & 0.01 \\ [2pt]
Bag-Level & \texttt{sPCA+CP} & City Locations & 0.11 & 0.02 \\
Bag-Level & \texttt{sPCA+CP} & Medical Indications & 0.13 & 0.03 \\
Bag-Level & \texttt{sPCA+CP} & Word Definitions & 0.11 & 0.03 \\ [4pt]
Instance-Level & \texttt{MD+CP} & City Locations & 0.22 & 0.02 \\
Instance-Level & \texttt{MD+CP} & Medical Indications & 0.21 & 0.02 \\
Instance-Level & \texttt{MD+CP} & Word Definitions & 0.43 & 0.02 \\ [2pt]
Instance-Level & \texttt{SVM} & City Locations & 0.61 & 0.02 \\
Instance-Level & \texttt{SVM} & Medical Indications & 0.74 & 0.02 \\
Instance-Level & \texttt{SVM} & Word Definitions & 0.77 & 0.02 \\ [2pt]
Instance-Level & \texttt{TTPD+CP} & City Locations & 0.36 & 0.03 \\
Instance-Level & \texttt{TTPD+CP} & Medical Indications & 0.50 & 0.04 \\
Instance-Level & \texttt{TTPD+CP} & Word Definitions & 0.62 & 0.03 \\ [2pt]
Instance-Level & \texttt{sAwMIL} & City Locations & 0.82 & 0.02 \\
Instance-Level & \texttt{sAwMIL} & Medical Indications & 0.88 & 0.01 \\
Instance-Level & \texttt{sAwMIL} & Word Definitions & 0.86 & 0.01 \\ [2pt]
Instance-Level & \texttt{sPCA+CP} & City Locations & 0.38 & 0.03 \\
Instance-Level & \texttt{sPCA+CP} & Medical Indications & 0.42 & 0.03 \\
Instance-Level & \texttt{sPCA+CP} & Word Definitions & 0.54 & 0.01 \\
\bottomrule
\end{tabular}
